The Monocular Depth Estimation Challenge

This paper summarizes the results of the first Monocular Depth Estimation Challenge (MDEC) organized at WACV2023. This challenge evaluated the progress of self-supervised monocular depth estimation on the challenging SYNS-Patches dataset. The challenge was organized on CodaLab and received submissions from 4 valid teams. Participants were provided a devkit containing updated reference implementations for 16 State-of-the-Art algorithms and 4 novel techniques. The threshold for acceptance for novel techniques was to outperform every one of the 16 SotA baselines. All participants outperformed the baseline in traditional metrics such as MAE or AbsRel. However, pointcloud reconstruction metrics were challenging to improve upon. We found predictions were characterized by interpolation artefacts at object boundaries and errors in relative object positioning. We hope this challenge is a valuable contribution to the community and encourage authors to participate in future editions.

==> Figures/res_pts_viz.tex <==
% SYNS-Patches Pointcloud Visualizations

\scriptsize

\def\first{0127}
\def\nums{0715}
\def\dataset{SynsPts}

\def\methods{
    gt/GT
    ,jspenmar/Baseline
    ,hwscut/\teamone
    ,zsuri/\teamtwo
    ,yiyiyihahaha/\teamthree
    ,Team/\teamfour
}

\foreach \method/\label in \methods{%
    \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0,anchor=south west}]
        \node (image) at (0, 0) {\includegraphics[width=0.45\linewidth]{\dataset/\method_\first.png}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \draw (0.01, 0.01) node {\color{white}\textbf{\label}};
        \end{scope}
    \end{tikzpicture}
    %
    \foreach \num in \nums{%
        \includegraphics[width=0.45\linewidth]{\dataset/\method_\num.png}
    } \\
}

\mycaption{\acl{syns} Pointcloud Visualization}{%
Converting the depth maps into poinclouds allows us to evaluate the quality of the reconstructed scene. 
All approaches can reliably estimate the road surface ground plane. 
However, object boundaries exhibit smooth interpolation  artefacts connecting them to background structures. 
Adapting to previously unseen indoor environments is still highly challenging. 
}

